Centrally generated primitive ideals of $U(\mathfrak{n})$ for exceptional types

Let $\mathfrak{g}$ be a complex semisimple Lie algebra, $\mathfrak{b}$ be a Borel subalgebra of $\mathfrak{g}$, $\mathfrak{n}$ be the nilradical of $\mathfrak{b}$, and $U(\mathfrak{n})$ be the universal enveloping algebra of $\mathfrak{n}$. We study primitive ideals of $U(\mathfrak{n})$. Almost all primitive ideals are centrally generated, i.e., are generated by their intersections with the center $Z(\mathfrak{n})$ of $U(\mathfrak{n})$. We present an explicit characterization of the centrally generated primitive ideals of $U(\mathfrak{n})$ in terms of the Dixmier map and the Kostant cascade in the case when $\mathfrak{g}$ is a simple algebra of exceptional type. (For classical simple Lie algebras, a similar characterization was obtained by Ivan Penkov and the first author.) As a corollary, we establish a classification of centrally generated primitive ideals of $U(\mathfrak{n})$ for an arbitrary semisimple algebra $\mathfrak{g}$.

==> (inline-0) <==
\begin{longtable}{||l|l|l||l|l|l||l|l|l||}
	\hline
	&$D$&$D'$&&$D$&$D'$&&$D$&$D'$\\
	\hline\hline
1&\begin{tabular}[t]{l}
	$0100000$\end{tabular}&\begin{tabular}[t]{l}
	$0100000$\end{tabular}&2&\begin{tabular}[t]{l}
	$0101111$,\\$1234321$,\\$1011111$\end{tabular}&\begin{tabular}[t]{l}
	$0101111$,\\$1234321$,\\$1011111$\end{tabular}&3&\begin{tabular}[t]{l}
	$0101110$,\\$1112211$,\\$1234321$,\\$1011110$\end{tabular}&\begin{tabular}[t]{l}
	$0101110$,\\$1112211$,\\$1234321$,\\$1011110$\end{tabular}\\\hline4&\begin{tabular}[t]{l}
	$0101111$,\\$1112210$,\\$1234321$,\\$1011111$\end{tabular}&\begin{tabular}[t]{l}
	$0101111$,\\$1112210$,\\$1234321$,\\$1011111$\end{tabular}&5&\begin{tabular}[t]{l}
	$1223210$,\\$1122111$,\\$1123321$\end{tabular}&\begin{tabular}[t]{l}
	$1223210$,\\$1122111$,\\$1123321$\end{tabular}&6&\begin{tabular}[t]{l}
	$0001111$,\\$1223211$,\\$1122221$,\\$1123210$\end{tabular}&\begin{tabular}[t]{l}
	$0001111$,\\$1223211$,\\$1122221$,\\$1123210$\end{tabular}\\\hline7&\begin{tabular}[t]{l}
	$0001110$,\\$1223321$,\\$1122110$,\\$1123211$\end{tabular}&\begin{tabular}[t]{l}
	$0001110$,\\$1223321$,\\$1122110$,\\$1123211$\end{tabular}&8&\begin{tabular}[t]{l}
	$0001111$,\\$1223321$,\\$1122111$,\\$1123210$\end{tabular}&\begin{tabular}[t]{l}
	$0001111$,\\$1223321$,\\ \\$1123210$\end{tabular}&9&\begin{tabular}[t]{l}
	$0101000$,\\$1111110$,\\$1112211$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$1111110$,\\$1112211$,\\$1234321$\end{tabular}\\\hline10&\begin{tabular}[t]{l}
	$0111111$,\\$1223210$,\\$1112211$,\\$1123221$\end{tabular}&\begin{tabular}[t]{l}
	$0111111$,\\ \\$1112211$,\\$1123221$\end{tabular}&11&\begin{tabular}[t]{l}
	$0111110$,\\$1223211$,\\$1112110$,\\$1123321$\end{tabular}&\begin{tabular}[t]{l}
	$0111110$,\\$1223211$,\\$1112110$\\ \end{tabular}&12&\begin{tabular}[t]{l}
	$0111111$,\\$1223210$,\\$1112111$,\\$1123321$\end{tabular}&\begin{tabular}[t]{l}
	$0111111$,\\ \\$1112111$\\ \end{tabular}\\\hline13&\begin{tabular}[t]{l}
	$0101000$,\\$1223321$,\\$1122110$,\\$1123211$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$1223321$,\\$1122110$,\\$1123211$\end{tabular}&14&\begin{tabular}[t]{l}
	$0101111$,\\$1223210$,\\$1122211$,\\$1123221$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\$1122211$,\\$1123221$\end{tabular}&15&\begin{tabular}[t]{l}
	$0101110$,\\$1223211$,\\$1122110$,\\$1123321$\end{tabular}&\begin{tabular}[t]{l}
	$0101110$,\\$1223211$,\\$1122110$\\ \end{tabular}\\\hline16&\begin{tabular}[t]{l}
	$0101000$,\\$0001111$,\\$1223321$,\\$1122111$,\\$1123210$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0001111$,\\$1223321$,\\ \\$1123210$\end{tabular}&17&\begin{tabular}[t]{l}
	$1112110$,\\$1112211$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	$1112110$,\\$1112211$,\\$1234321$\end{tabular}&18&\begin{tabular}[t]{l}
	$0000011$,\\$1112110$,\\$1112211$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	$0000011$,\\$1112110$,\\$1112211$,\\$1234321$\end{tabular}\\\hline19&\begin{tabular}[t]{l}
	$0000110$,\\$1112110$,\\$1112211$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	$0000110$,\\$1112110$,\\$1112211$,\\$1234321$\end{tabular}&20&\begin{tabular}[t]{l}
	$0000111$,\\$1112111$,\\$1112210$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$1112111$,\\$1112210$,\\$1234321$\end{tabular}&21&\begin{tabular}[t]{l}
	$1224321$,\\$1122110$,\\$1122211$\end{tabular}&\begin{tabular}[t]{l}
	\\$1122110$,\\$1122211$\end{tabular}\\\hline22&\begin{tabular}[t]{l}
	$0000011$,\\$1224321$,\\$1122110$,\\$1122211$\end{tabular}&\begin{tabular}[t]{l}
	$0000011$,\\ \\$1122110$,\\$1122211$\end{tabular}&23&\begin{tabular}[t]{l}
	$0000110$,\\$1224321$,\\$1122110$,\\$1122211$\end{tabular}&\begin{tabular}[t]{l}
	$0000110$,\\ \\$1122110$,\\$1122211$\end{tabular}&24&\begin{tabular}[t]{l}
	$0000110$,\\$0000011$,\\$1224321$,\\$1122110$,\\$1122211$\end{tabular}&\begin{tabular}[t]{l}
	$0000110$,\\$0000011$,\\ \\$1122110$,\\$1122211$\end{tabular}\\\hline25&\begin{tabular}[t]{l}
	$0100000$,\\$1112110$,\\$1112211$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$1112110$,\\$1112211$,\\$1234321$\end{tabular}&26&\begin{tabular}[t]{l}
	$0100000$,\\$0000011$,\\$1112110$,\\$1112211$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$0000011$,\\$1112110$,\\$1112211$,\\$1234321$\end{tabular}&27&\begin{tabular}[t]{l}
	$0100000$,\\$0000110$,\\$1112110$,\\$1112211$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$0000110$,\\$1112110$,\\$1112211$,\\$1234321$\end{tabular}\\\hline28&\begin{tabular}[t]{l}
	$0100000$,\\$0000111$,\\$1112111$,\\$1112210$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\$1112111$,\\$1112210$,\\$1234321$\end{tabular}&29&\begin{tabular}[t]{l}
	$0100000$,\\$1224321$,\\$1122110$,\\$1122211$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\$1122110$,\\$1122211$\end{tabular}&30&\begin{tabular}[t]{l}
	$0100000$,\\$0000011$,\\$1224321$,\\$1122110$,\\$1122211$\end{tabular}&\begin{tabular}[t]{l}
	\\$0000011$,\\ \\$1122110$,\\$1122211$\end{tabular}\\\hline31&\begin{tabular}[t]{l}
	$0100000$,\\$0000110$,\\$1224321$,\\$1122110$,\\$1122211$\end{tabular}&\begin{tabular}[t]{l}
	\\$0000110$,\\ \\$1122110$,\\$1122211$\end{tabular}&32&\begin{tabular}[t]{l}
	$0100000$,\\$0000110$,\\$0000011$,\\$1224321$,\\$1122110$,\\$1122211$\end{tabular}&\begin{tabular}[t]{l}
	\\$0000110$,\\$0000011$,\\ \\$1122110$,\\$1122211$\end{tabular}&33&\begin{tabular}[t]{l}
	$1223221$,\\$1123321$\end{tabular}&\begin{tabular}[t]{l}
	$1223221$,\\$1123321$\end{tabular}\\\hline34&\begin{tabular}[t]{l}
	$0000001$,\\$1223221$,\\$1123321$\end{tabular}&\begin{tabular}[t]{l}
	\\$1223221$,\\$1123321$\end{tabular}&35&\begin{tabular}[t]{l}
	$0101100$,\\$1112221$,\\$1234321$,\\$1011100$\end{tabular}&\begin{tabular}[t]{l}
	$0101100$,\\$1112221$,\\$1234321$,\\$1011100$\end{tabular}&36&\begin{tabular}[t]{l}
	$0101100$,\\$0000001$,\\$1112221$,\\$1234321$,\\$1011100$\end{tabular}&\begin{tabular}[t]{l}
	$0101100$,\\ \\$1112221$,\\$1234321$,\\$1011100$\end{tabular}\\\hline37&\begin{tabular}[t]{l}
	$1223221$,\\$1122100$,\\$1123321$\end{tabular}&\begin{tabular}[t]{l}
	$1223221$,\\ \\$1123321$\end{tabular}&38&\begin{tabular}[t]{l}
	$0000001$,\\$1223221$,\\$1122100$,\\$1123321$\end{tabular}&\begin{tabular}[t]{l}
	\\$1223221$,\\ \\$1123321$\end{tabular}&39&\begin{tabular}[t]{l}
	$0001100$,\\$1223321$,\\$1122100$,\\$1123221$\end{tabular}&\begin{tabular}[t]{l}
	$0001100$,\\$1223321$,\\ \\$1123221$\end{tabular}\\\hline40&\begin{tabular}[t]{l}
	$0001100$,\\$0000001$,\\$1223321$,\\$1122100$,\\$1123221$\end{tabular}&\begin{tabular}[t]{l}
	$0001100$,\\ \\$1223321$,\\ \\$1123221$\end{tabular}&41&\begin{tabular}[t]{l}
	$0101000$,\\$1111100$,\\$1112221$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$1111100$,\\$1112221$,\\$1234321$\end{tabular}&42&\begin{tabular}[t]{l}
	$0101000$,\\$0000001$,\\$1111100$,\\$1112221$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\ \\$1111100$,\\$1112221$,\\$1234321$\end{tabular}\\\hline43&\begin{tabular}[t]{l}
	$0111100$,\\$1223221$,\\$1112100$,\\$1123321$\end{tabular}&\begin{tabular}[t]{l}
	$0111100$,\\ \\$1112100$\\ \end{tabular}&44&\begin{tabular}[t]{l}
	$0111100$,\\$0000001$,\\$1223221$,\\$1112100$,\\$1123321$\end{tabular}&\begin{tabular}[t]{l}
	$0111100$,\\ \\ \\$1112100$\\ \end{tabular}&45&\begin{tabular}[t]{l}
	$0101000$,\\$1223321$,\\$1122100$,\\$1123221$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$1223321$,\\ \\$1123221$\end{tabular}\\\hline46&\begin{tabular}[t]{l}
	$0101000$,\\$0000001$,\\$1223321$,\\$1122100$,\\$1123221$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\ \\$1223321$,\\ \\$1123221$\end{tabular}&47&\begin{tabular}[t]{l}
	$0101000$,\\$0001100$,\\$1223321$,\\$1122100$,\\$1123221$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0001100$,\\$1223321$,\\ \\$1123221$\end{tabular}&48&\begin{tabular}[t]{l}
	$0101000$,\\$0001100$,\\$0000001$,\\$1223321$,\\$1122100$,\\$1123221$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0001100$,\\ \\$1223321$,\\ \\$1123221$\end{tabular}\\\hline49&\begin{tabular}[t]{l}
	$1112100$,\\$1112221$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	$1112100$,\\$1112221$,\\$1234321$\end{tabular}&50&\begin{tabular}[t]{l}
	$0000001$,\\$1112100$,\\$1112221$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$1112100$,\\$1112221$,\\$1234321$\end{tabular}&51&\begin{tabular}[t]{l}
	$0000100$,\\$1112100$,\\$1112221$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$1112100$,\\$1112221$,\\$1234321$\end{tabular}\\\hline52&\begin{tabular}[t]{l}
	$0000100$,\\$0000001$,\\$1112100$,\\$1112221$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\$1112100$,\\$1112221$,\\$1234321$\end{tabular}&53&\begin{tabular}[t]{l}
	$1224321$,\\$1000000$,\\$1122100$,\\$1122221$\end{tabular}&\begin{tabular}[t]{l}
	\\$1000000$\\ \\ \end{tabular}&54&\begin{tabular}[t]{l}
	$0000001$,\\$1224321$,\\$1000000$,\\$1122100$,\\$1122221$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\$1000000$\\ \\ \end{tabular}\\\hline55&\begin{tabular}[t]{l}
	$0000100$,\\$1224321$,\\$1000000$,\\$1122100$,\\$1122221$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\$1000000$\\ \\ \end{tabular}&56&\begin{tabular}[t]{l}
	$0000100$,\\$0000001$,\\$1224321$,\\$1000000$,\\$1122100$,\\$1122221$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\ \\$1000000$\\ \\ \end{tabular}&57&\begin{tabular}[t]{l}
	$0100000$,\\$1112100$,\\$1112221$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$1112100$,\\$1112221$,\\$1234321$\end{tabular}\\\hline58&\begin{tabular}[t]{l}
	$0100000$,\\$0000001$,\\$1112100$,\\$1112221$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\$1112100$,\\$1112221$,\\$1234321$\end{tabular}&59&\begin{tabular}[t]{l}
	$0100000$,\\$0000100$,\\$1112100$,\\$1112221$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\$1112100$,\\$1112221$,\\$1234321$\end{tabular}&60&\begin{tabular}[t]{l}
	$0100000$,\\$0000100$,\\$0000001$,\\$1112100$,\\$1112221$,\\$1234321$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\ \\$1112100$,\\$1112221$,\\$1234321$\end{tabular}\\\hline61&\begin{tabular}[t]{l}
	$0100000$,\\$1224321$,\\$1000000$,\\$1122100$,\\$1122221$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\$1000000$\\ \\ \end{tabular}&62&\begin{tabular}[t]{l}
	$0100000$,\\$0000001$,\\$1224321$,\\$1000000$,\\$1122100$,\\$1122221$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\ \\$1000000$\\ \\ \end{tabular}&63&\begin{tabular}[t]{l}
	$0100000$,\\$0000100$,\\$1224321$,\\$1000000$,\\$1122100$,\\$1122221$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\ \\$1000000$\\ \\ \end{tabular}\\\hline64&\begin{tabular}[t]{l}
	$0100000$,\\$0000100$,\\$0000001$,\\$1224321$,\\$1000000$,\\$1122100$,\\$1122221$\end{tabular}&\begin{tabular}[t]{l}
	\\ \\ \\ \\$1000000$\\ \\ \end{tabular}&65&\begin{tabular}[t]{l}
	$0100000$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0100000$\\ \end{tabular}&66&\begin{tabular}[t]{l}
	$0101111$,\\$0011111$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101111$,\\$0011111$\\ \end{tabular}\\\hline67&\begin{tabular}[t]{l}
	$0101110$,\\$0112211$,\\$0011110$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101110$,\\$0112211$,\\$0011110$\\ \end{tabular}&68&\begin{tabular}[t]{l}
	$0101111$,\\$0112210$,\\$0011111$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101111$,\\ \\$0011111$\\ \end{tabular}&69&\begin{tabular}[t]{l}
	$0111000$,\\$0112210$,\\$0011111$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0111000$,\\$0112210$,\\$0011111$\\ \end{tabular}\\\hline70&\begin{tabular}[t]{l}
	$0111000$,\\$0112211$,\\$0011110$,\\$0000011$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0111000$,\\$0112211$,\\$0011110$,\\$0000011$\\ \end{tabular}&71&\begin{tabular}[t]{l}
	$0111110$,\\$0112211$,\\$0011000$,\\$0001110$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0111110$,\\$0112211$,\\$0011000$,\\$0001110$\\ \end{tabular}&72&\begin{tabular}[t]{l}
	$0111111$,\\$0112210$,\\$0011000$,\\$0001111$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0111111$,\\ \\$0011000$,\\$0001111$\\ \end{tabular}\\\hline73&\begin{tabular}[t]{l}
	$0101000$,\\$0111110$,\\$0112211$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111110$,\\$0112211$\\ \end{tabular}&74&\begin{tabular}[t]{l}
	$0101000$,\\$0111110$,\\$0112211$,\\$0000011$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111110$,\\$0112211$,\\$0000011$\\ \end{tabular}&75&\begin{tabular}[t]{l}
	$0101000$,\\$0111110$,\\$0112211$,\\$0001110$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111110$,\\$0112211$,\\$0001110$\\ \end{tabular}\\\hline76&\begin{tabular}[t]{l}
	$0101000$,\\$0111111$,\\$0112210$,\\$0001111$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111111$,\\ \\$0001111$\\ \end{tabular}&77&\begin{tabular}[t]{l}
	$0101000$,\\$0111110$,\\$0112211$,\\$0011000$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111110$,\\$0112211$,\\$0011000$\\ \end{tabular}&78&\begin{tabular}[t]{l}
	$0101111$,\\$0111100$,\\$0112110$,\\$0011111$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$0111100$,\\$0112110$\\ \\ \end{tabular}\\\hline79&\begin{tabular}[t]{l}
	$0101110$,\\$0111000$,\\$0112211$,\\$0011110$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101110$,\\ \\$0112211$,\\$0011110$\\ \end{tabular}&80&\begin{tabular}[t]{l}
	$0101000$,\\$0111111$,\\$0112210$,\\$0011000$,\\$0001111$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111111$,\\ \\$0011000$,\\$0001111$\\ \end{tabular}&81&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$\\ \end{tabular}\\\hline82&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\$0000011$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\$0000011$\\ \end{tabular}&83&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\$0000110$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\$0000110$\\ \end{tabular}&84&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\$0000110$,\\$0000011$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\$0000110$,\\$0000011$\\ \end{tabular}\\\hline85&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\$0010000$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$\\ \\ \end{tabular}&86&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\$0010000$,\\$0000011$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\ \\$0000011$\\ \end{tabular}&87&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\$0010000$,\\$0000110$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\ \\$0000110$\\ \end{tabular}\\\hline88&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\$0010000$,\\$0000110$,\\$0000011$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0112110$,\\$0112211$,\\ \\$0000110$,\\$0000011$\\ \end{tabular}&89&\begin{tabular}[t]{l}
	$0100000$,\\$0112110$,\\$0112211$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$0112110$,\\$0112211$\\ \end{tabular}&90&\begin{tabular}[t]{l}
	$0100000$,\\$0112110$,\\$0112211$,\\$0000011$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$0112110$,\\$0112211$,\\$0000011$\\ \end{tabular}\\\hline91&\begin{tabular}[t]{l}
	$0100000$,\\$0112110$,\\$0112211$,\\$0000110$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$0112110$,\\$0112211$,\\$0000110$\\ \end{tabular}&92&\begin{tabular}[t]{l}
	$0100000$,\\$0112110$,\\$0112211$,\\$0000110$,\\$0000011$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$0112110$,\\$0112211$,\\$0000110$,\\$0000011$\\ \end{tabular}&93&\begin{tabular}[t]{l}
	$0100000$,\\$0112110$,\\$0112211$,\\$0010000$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$0112110$,\\$0112211$\\ \\ \end{tabular}\\\hline94&\begin{tabular}[t]{l}
	$0100000$,\\$0112110$,\\$0112211$,\\$0010000$,\\$0000011$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$0112110$,\\$0112211$,\\ \\$0000011$\\ \end{tabular}&95&\begin{tabular}[t]{l}
	$0100000$,\\$0112110$,\\$0112211$,\\$0010000$,\\$0000110$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$0112110$,\\$0112211$,\\ \\$0000110$\\ \end{tabular}&96&\begin{tabular}[t]{l}
	$0100000$,\\$0112110$,\\$0112211$,\\$0010000$,\\$0000110$,\\$0000011$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	\\$0112110$,\\$0112211$,\\ \\$0000110$,\\$0000011$\\ \end{tabular}\\\hline97&\begin{tabular}[t]{l}
	$0100000$,\\$0112221$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0100000$\\ \\ \end{tabular}&98&\begin{tabular}[t]{l}
	$0100000$,\\$0112221$,\\$0000001$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0100000$\\ \\ \\ \end{tabular}&99&\begin{tabular}[t]{l}
	$0101100$,\\$0112221$,\\$0011100$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101100$,\\ \\$0011100$\\ \end{tabular}\\\hline100&\begin{tabular}[t]{l}
	$0101100$,\\$0112221$,\\$0011100$,\\$0000001$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101100$,\\ \\$0011100$\\ \\ \end{tabular}&101&\begin{tabular}[t]{l}
	$0111000$,\\$0112221$,\\$0011100$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0111000$,\\ \\$0011100$\\ \end{tabular}&102&\begin{tabular}[t]{l}
	$0111000$,\\$0112221$,\\$0011100$,\\$0000001$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0111000$,\\ \\$0011100$\\ \\ \end{tabular}\\\hline103&\begin{tabular}[t]{l}
	$0111100$,\\$0112221$,\\$0011000$,\\$0001100$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0111100$,\\ \\$0011000$,\\$0001100$\\ \end{tabular}&104&\begin{tabular}[t]{l}
	$0111100$,\\$0112221$,\\$0011000$,\\$0001100$,\\$0000001$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0111100$,\\ \\$0011000$,\\$0001100$\\ \\ \end{tabular}&105&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\$0112221$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$\\ \\ \end{tabular}\\\hline106&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\$0112221$,\\$0000001$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$\\ \\ \\ \end{tabular}&107&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\$0112221$,\\$0001100$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\ \\$0001100$\\ \end{tabular}&108&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\$0112221$,\\$0001100$,\\$0000001$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\ \\$0001100$\\ \\ \end{tabular}\\\hline109&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\$0112221$,\\$0011000$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\ \\$0011000$\\ \end{tabular}&110&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\$0112221$,\\$0011000$,\\$0000001$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\ \\$0011000$\\ \\ \end{tabular}&111&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\$0112221$,\\$0011000$,\\$0001100$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\ \\$0011000$,\\$0001100$\\ \end{tabular}\\\hline112&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\$0112221$,\\$0011000$,\\$0001100$,\\$0000001$,\\$2234321$\end{tabular}&\begin{tabular}[t]{l}
	$0101000$,\\$0111100$,\\ \\$0011000$,\\$0001100$\\ \\ \end{tabular}&&\begin{tabular}[t]{l}
	\\ \\ \\ \\ \\ \\ \end{tabular}&\begin{tabular}[t]{l}
	\\ \\ \\ \\ \\ \\ \end{tabular}&&\begin{tabular}[t]{l}
	\\ \\ \\ \\ \\ \\ \end{tabular}&\begin{tabular}[t]{l}
	\\ \\ \\ \\ \\ \\ \end{tabular}\\ \hline
\end{longtable}
\begin{longtable}{||l|l|l||l|l|l||l|l|l||}
	\hline
	&$D$&$D'$&&$D$&$D'$&&$D$&$D'$\\
	\hline\hline
	1&\begin{tabular}[t]{l}
		$01000000$\end{tabular}&\begin{tabular}[t]{l}
		$01000000$\end{tabular}&2&\begin{tabular}[t]{l}
		$23354321$,\\$12343221$,\\$11233321$\end{tabular}&\begin{tabular}[t]{l}
		$23354321$,\\$12343221$,\\$11233321$\end{tabular}&3&\begin{tabular}[t]{l}
		$23354321$,\\$12344321$,\\$11232110$,\\$11232211$\end{tabular}&\begin{tabular}[t]{l}
		$23354321$,\\$12344321$,\\$11232110$,\\$11232211$\end{tabular}\\\hline4&\begin{tabular}[t]{l}
		$23354321$,\\$12344321$,\\$11232100$,\\$11232221$\end{tabular}&\begin{tabular}[t]{l}
		$23354321$,\\$12344321$,\\$11232100$,\\$11232221$\end{tabular}&5&\begin{tabular}[t]{l}
		$23454321$,\\$12243211$,\\$11232110$,\\$11233321$\end{tabular}&\begin{tabular}[t]{l}
		$23454321$,\\$12243211$,\\$11232110$,\\$11233321$\end{tabular}&6&\begin{tabular}[t]{l}
		$23454321$,\\$12243221$,\\$11232100$,\\$11233321$\end{tabular}&\begin{tabular}[t]{l}
		$23454321$,\\$12243221$,\\$11232100$,\\$11233321$\end{tabular}\\\hline7&\begin{tabular}[t]{l}
		$23454321$,\\$12244321$,\\$11232110$,\\$11232211$\end{tabular}&\begin{tabular}[t]{l}
		$23454321$,\\ \\$11232110$,\\$11232211$\end{tabular}&8&\begin{tabular}[t]{l}
		$23454321$,\\$12244321$,\\$11232100$,\\$11232221$\end{tabular}&\begin{tabular}[t]{l}
		$23454321$,\\ \\$11232100$,\\$11232221$\end{tabular}&9&\begin{tabular}[t]{l}
		$22354321$,\\$12232110$,\\$12233211$,\\$12343321$\end{tabular}&\begin{tabular}[t]{l}
		$22354321$,\\$12232110$,\\$12233211$,\\$12343321$\end{tabular}\\\hline10&\begin{tabular}[t]{l}
		$22354321$,\\$12232100$,\\$12233221$,\\$12343321$\end{tabular}&\begin{tabular}[t]{l}
		$22354321$,\\ \\$12233221$,\\$12343321$\end{tabular}&11&\begin{tabular}[t]{l}
		$22354321$,\\$12232110$,\\$12232211$,\\$12344321$\end{tabular}&\begin{tabular}[t]{l}
		$22354321$,\\$12232110$,\\$12232211$,\\$12344321$\end{tabular}&12&\begin{tabular}[t]{l}
		$22354321$,\\$12232100$,\\$12232221$,\\$12344321$\end{tabular}&\begin{tabular}[t]{l}
		$22354321$,\\ \\ \\$12344321$\end{tabular}\\\hline13&\begin{tabular}[t]{l}
		$22454321$,\\$12232110$,\\$12233211$,\\$12243321$\end{tabular}&\begin{tabular}[t]{l}
		\\$12232110$,\\$12233211$,\\$12243321$\end{tabular}&14&\begin{tabular}[t]{l}
		$22454321$,\\$12232100$,\\$12233221$,\\$12243321$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$12233221$,\\$12243321$\end{tabular}&15&\begin{tabular}[t]{l}
		$22454321$,\\$12232110$,\\$12232211$,\\$12244321$\end{tabular}&\begin{tabular}[t]{l}
		\\$12232110$,\\$12232211$\\ \end{tabular}\\\hline16&\begin{tabular}[t]{l}
		$01010000$,\\$23454321$,\\$12244321$,\\$11232100$,\\$11232221$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$23454321$,\\ \\$11232100$,\\$11232221$\end{tabular}&17&\begin{tabular}[t]{l}
		$23465321$,\\$11121110$,\\$11122211$,\\$12343321$\end{tabular}&\begin{tabular}[t]{l}
		$23465321$,\\$11121110$,\\$11122211$,\\$12343321$\end{tabular}&18&\begin{tabular}[t]{l}
		$23465321$,\\$11121100$,\\$11122221$,\\$12343321$\end{tabular}&\begin{tabular}[t]{l}
		$23465321$,\\$11121100$,\\$11122221$,\\$12343321$\end{tabular}\\\hline19&\begin{tabular}[t]{l}
		$23464321$,\\$11122110$,\\$11122211$,\\$12344321$\end{tabular}&\begin{tabular}[t]{l}
		\\$11122110$,\\$11122211$,\\$12344321$\end{tabular}&20&\begin{tabular}[t]{l}
		$23464321$,\\$11122100$,\\$11122221$,\\$12344321$\end{tabular}&\begin{tabular}[t]{l}
		\\$11122100$,\\$11122221$,\\$12344321$\end{tabular}&21&\begin{tabular}[t]{l}
		$23465321$,\\$12243321$,\\$11221110$,\\$11222211$\end{tabular}&\begin{tabular}[t]{l}
		$23465321$,\\$12243321$,\\$11221110$,\\$11222211$\end{tabular}\\\hline22&\begin{tabular}[t]{l}
		$23465321$,\\$12243321$,\\$11221100$,\\$11222221$\end{tabular}&\begin{tabular}[t]{l}
		$23465321$,\\$12243321$,\\$11221100$\\ \end{tabular}&23&\begin{tabular}[t]{l}
		$23464321$,\\$12244321$,\\$11222110$,\\$11222211$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$11222110$,\\$11222211$\end{tabular}&24&\begin{tabular}[t]{l}
		$23464321$,\\$00000100$,\\$12244321$,\\$11222100$,\\$11222221$\end{tabular}&\begin{tabular}[t]{l}
		\\$00000100$\\ \\ \\ \end{tabular}\\\hline25&\begin{tabular}[t]{l}
		$01000000$,\\$23465321$,\\$11121110$,\\$11122211$,\\$12343321$\end{tabular}&\begin{tabular}[t]{l}
		\\$23465321$,\\$11121110$,\\$11122211$,\\$12343321$\end{tabular}&26&\begin{tabular}[t]{l}
		$01000000$,\\$23465321$,\\$11121100$,\\$11122221$,\\$12343321$\end{tabular}&\begin{tabular}[t]{l}
		\\$23465321$,\\$11121100$,\\$11122221$,\\$12343321$\end{tabular}&27&\begin{tabular}[t]{l}
		$01000000$,\\$23464321$,\\$11122110$,\\$11122211$,\\$12344321$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$11122110$,\\$11122211$,\\$12344321$\end{tabular}\\\hline28&\begin{tabular}[t]{l}
		$01000000$,\\$23464321$,\\$11122100$,\\$11122221$,\\$12344321$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$11122100$,\\$11122221$,\\$12344321$\end{tabular}&29&\begin{tabular}[t]{l}
		$01000000$,\\$23465321$,\\$12243321$,\\$11221110$,\\$11222211$\end{tabular}&\begin{tabular}[t]{l}
		\\$23465321$,\\$12243321$,\\$11221110$,\\$11222211$\end{tabular}&30&\begin{tabular}[t]{l}
		$01000000$,\\$23465321$,\\$12243321$,\\$11221100$,\\$11222221$\end{tabular}&\begin{tabular}[t]{l}
		\\$23465321$,\\$12243321$,\\$11221100$\\ \end{tabular}\\\hline31&\begin{tabular}[t]{l}
		$01000000$,\\$23464321$,\\$12244321$,\\$11222110$,\\$11222211$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$11222110$,\\$11222211$\end{tabular}&32&\begin{tabular}[t]{l}
		$01000000$,\\$23464321$,\\$00000100$,\\$12244321$,\\$11222100$,\\$11222221$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$00000100$\\ \\ \\ \end{tabular}&33&\begin{tabular}[t]{l}
		$23465431$,\\$12232211$,\\$11233211$\end{tabular}&\begin{tabular}[t]{l}
		$23465431$,\\$12232211$,\\$11233211$\end{tabular}\\\hline34&\begin{tabular}[t]{l}
		$23465421$,\\$12232221$,\\$11233221$\end{tabular}&\begin{tabular}[t]{l}
		\\$12232221$,\\$11233221$\end{tabular}&35&\begin{tabular}[t]{l}
		$01011000$,\\$23465431$,\\$11122211$,\\$12343211$,\\$10111000$\end{tabular}&\begin{tabular}[t]{l}
		$01011000$,\\$23465431$,\\$11122211$,\\$12343211$,\\$10111000$\end{tabular}&36&\begin{tabular}[t]{l}
		$01011000$,\\$23465421$,\\$11122221$,\\$12343221$,\\$10111000$\end{tabular}&\begin{tabular}[t]{l}
		$01011000$,\\ \\$11122221$,\\$12343221$,\\$10111000$\end{tabular}\\\hline37&\begin{tabular}[t]{l}
		$23465431$,\\$12232211$,\\$11221000$,\\$11233211$\end{tabular}&\begin{tabular}[t]{l}
		$23465431$,\\$12232211$,\\ \\$11233211$\end{tabular}&38&\begin{tabular}[t]{l}
		$23465421$,\\$12232221$,\\$11221000$,\\$11233221$\end{tabular}&\begin{tabular}[t]{l}
		\\$12232221$,\\ \\$11233221$\end{tabular}&39&\begin{tabular}[t]{l}
		$23465431$,\\$00011000$,\\$12233211$,\\$11221000$,\\$11232211$\end{tabular}&\begin{tabular}[t]{l}
		$23465431$,\\$00011000$,\\$12233211$,\\ \\$11232211$\end{tabular}\\\hline40&\begin{tabular}[t]{l}
		$23465421$,\\$00011000$,\\$12233221$,\\$11221000$,\\$11232221$\end{tabular}&\begin{tabular}[t]{l}
		\\$00011000$,\\$12233221$,\\ \\$11232221$\end{tabular}&41&\begin{tabular}[t]{l}
		$01010000$,\\$23465431$,\\$11111000$,\\$11122211$,\\$12343211$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$23465431$,\\$11111000$,\\$11122211$,\\$12343211$\end{tabular}&42&\begin{tabular}[t]{l}
		$01010000$,\\$23465421$,\\$11111000$,\\$11122221$,\\$12343221$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\$11111000$,\\$11122221$,\\$12343221$\end{tabular}\\\hline43&\begin{tabular}[t]{l}
		$01111000$,\\$23465431$,\\$12232211$,\\$11121000$,\\$11233211$\end{tabular}&\begin{tabular}[t]{l}
		$01111000$,\\$23465431$,\\$12232211$,\\$11121000$,\\$11233211$\end{tabular}&44&\begin{tabular}[t]{l}
		$01111000$,\\$23465421$,\\$12232221$,\\$11121000$,\\$11233221$\end{tabular}&\begin{tabular}[t]{l}
		$01111000$,\\ \\ \\$11121000$\\ \end{tabular}&45&\begin{tabular}[t]{l}
		$01010000$,\\$23465431$,\\$12233211$,\\$11221000$,\\$11232211$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$23465431$,\\$12233211$,\\ \\$11232211$\end{tabular}\\\hline46&\begin{tabular}[t]{l}
		$01010000$,\\$23465421$,\\$12233221$,\\$11221000$,\\$11232221$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\$12233221$,\\ \\$11232221$\end{tabular}&47&\begin{tabular}[t]{l}
		$01011000$,\\$23465431$,\\$12232211$,\\$11221000$,\\$11233211$\end{tabular}&\begin{tabular}[t]{l}
		\\$23465431$,\\$12232211$,\\ \\$11233211$\end{tabular}&48&\begin{tabular}[t]{l}
		$01010000$,\\$23465421$,\\$00011000$,\\$12233221$,\\$11221000$,\\$11232221$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\$00011000$,\\$12233221$,\\ \\$11232221$\end{tabular}\\\hline49&\begin{tabular}[t]{l}
		$23465431$,\\$11121000$,\\$11122211$,\\$12343211$\end{tabular}&\begin{tabular}[t]{l}
		$23465431$,\\$11121000$,\\$11122211$,\\$12343211$\end{tabular}&50&\begin{tabular}[t]{l}
		$23465421$,\\$11121000$,\\$11122221$,\\$12343221$\end{tabular}&\begin{tabular}[t]{l}
		\\$11121000$,\\$11122221$,\\$12343221$\end{tabular}&51&\begin{tabular}[t]{l}
		$23465431$,\\$00001000$,\\$11121000$,\\$11122211$,\\$12343211$\end{tabular}&\begin{tabular}[t]{l}
		$23465431$,\\ \\$11121000$,\\$11122211$,\\$12343211$\end{tabular}\\\hline52&\begin{tabular}[t]{l}
		$23465421$,\\$00001000$,\\$11121000$,\\$11122221$,\\$12343221$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$11121000$,\\$11122221$,\\$12343221$\end{tabular}&53&\begin{tabular}[t]{l}
		$23465431$,\\$12243211$,\\$11221000$,\\$11222211$\end{tabular}&\begin{tabular}[t]{l}
		$23465431$,\\$12243211$,\\ \\$11222211$\end{tabular}&54&\begin{tabular}[t]{l}
		$23465421$,\\$00000001$,\\$12243221$,\\$11221000$,\\$11222221$\end{tabular}&\begin{tabular}[t]{l}
		\\$00000001$\\ \\ \\ \end{tabular}\\\hline55&\begin{tabular}[t]{l}
		$23465431$,\\$00001000$,\\$12243211$,\\$11221000$,\\$11222211$\end{tabular}&\begin{tabular}[t]{l}
		$23465431$,\\ \\$12243211$,\\ \\$11222211$\end{tabular}&56&\begin{tabular}[t]{l}
		$23465421$,\\$00001000$,\\$00000001$,\\$12243221$,\\$11221000$,\\$11222221$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$00000001$\\ \\ \\ \end{tabular}&57&\begin{tabular}[t]{l}
		$01000000$,\\$23465431$,\\$11121000$,\\$11122211$,\\$12343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$23465431$,\\$11121000$,\\$11122211$,\\$12343211$\end{tabular}\\\hline58&\begin{tabular}[t]{l}
		$01000000$,\\$23465421$,\\$11121000$,\\$11122221$,\\$12343221$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$11121000$,\\$11122221$,\\$12343221$\end{tabular}&59&\begin{tabular}[t]{l}
		$01000000$,\\$23465431$,\\$00001000$,\\$11121000$,\\$11122211$,\\$12343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$23465431$,\\ \\$11121000$,\\$11122211$,\\$12343211$\end{tabular}&60&\begin{tabular}[t]{l}
		$01000000$,\\$23465421$,\\$00001000$,\\$11121000$,\\$11122221$,\\$12343221$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$11121000$,\\$11122221$,\\$12343221$\end{tabular}\\\hline61&\begin{tabular}[t]{l}
		$01000000$,\\$23465431$,\\$12243211$,\\$11221000$,\\$11222211$\end{tabular}&\begin{tabular}[t]{l}
		\\$23465431$,\\$12243211$,\\ \\$11222211$\end{tabular}&62&\begin{tabular}[t]{l}
		$01000000$,\\$23465421$,\\$00000001$,\\$12243221$,\\$11221000$,\\$11222221$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$00000001$\\ \\ \\ \end{tabular}&63&\begin{tabular}[t]{l}
		$01000000$,\\$23465431$,\\$00001000$,\\$12243211$,\\$11221000$,\\$11222211$\end{tabular}&\begin{tabular}[t]{l}
		\\$23465431$,\\ \\$12243211$,\\ \\$11222211$\end{tabular}\\\hline64&\begin{tabular}[t]{l}
		$01000000$,\\$23465421$,\\$00001000$,\\$00000001$,\\$12243221$,\\$11221000$,\\$11222221$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$00000001$\\ \\ \\ \end{tabular}&65&\begin{tabular}[t]{l}
		$23354321$,\\$22454321$\end{tabular}&\begin{tabular}[t]{l}
		$23354321$,\\$22454321$\end{tabular}&66&\begin{tabular}[t]{l}
		$23354321$,\\$01122221$,\\$22454321$\end{tabular}&\begin{tabular}[t]{l}
		$23354321$,\\ \\$22454321$\end{tabular}\\\hline67&\begin{tabular}[t]{l}
		$23354321$,\\$01122110$,\\$01122211$,\\$22454321$\end{tabular}&\begin{tabular}[t]{l}
		$23354321$,\\$01122110$,\\$01122211$,\\$22454321$\end{tabular}&68&\begin{tabular}[t]{l}
		$23354321$,\\$01122100$,\\$01122221$,\\$22454321$\end{tabular}&\begin{tabular}[t]{l}
		$23354321$,\\ \\ \\$22454321$\end{tabular}&69&\begin{tabular}[t]{l}
		$01110000$,\\$01122100$,\\$23465431$,\\$00111111$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		$01110000$,\\$01122100$,\\$23465431$,\\$00111111$,\\$22343211$\end{tabular}\\\hline70&\begin{tabular}[t]{l}
		$01110000$,\\$23465321$,\\$01122221$,\\$00111100$,\\$22343321$\end{tabular}&\begin{tabular}[t]{l}
		$01110000$,\\$23465321$,\\ \\$00111100$,\\$22343321$\end{tabular}&71&\begin{tabular}[t]{l}
		$23454321$,\\$01122110$,\\$01122211$,\\$00110000$,\\$22354321$\end{tabular}&\begin{tabular}[t]{l}
		$23454321$,\\$01122110$,\\$01122211$,\\$00110000$,\\$22354321$\end{tabular}&72&\begin{tabular}[t]{l}
		$23454321$,\\$01122100$,\\$01122221$,\\$00110000$,\\$22354321$\end{tabular}&\begin{tabular}[t]{l}
		$23454321$,\\ \\ \\$00110000$,\\$22354321$\end{tabular}\\\hline73&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$01122111$,\\$23465431$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$01122111$,\\$23465431$,\\$22343211$\end{tabular}&74&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$23465321$,\\$01122221$,\\$22343321$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$23465321$,\\ \\$22343321$\end{tabular}&75&\begin{tabular}[t]{l}
		$01010000$,\\$23454321$,\\$01122110$,\\$01122211$,\\$22354321$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$23454321$,\\$01122110$,\\$01122211$,\\$22354321$\end{tabular}\\\hline76&\begin{tabular}[t]{l}
		$01010000$,\\$23454321$,\\$01122100$,\\$01122221$,\\$22354321$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$23454321$,\\ \\ \\$22354321$\end{tabular}&77&\begin{tabular}[t]{l}
		$23354321$,\\$01111000$,\\$01121110$,\\$01122211$,\\$22454321$\end{tabular}&\begin{tabular}[t]{l}
		\\$01111000$,\\$01121110$,\\$01122211$\\ \end{tabular}&78&\begin{tabular}[t]{l}
		$23354321$,\\$01111000$,\\$01121100$,\\$01122221$,\\$22454321$\end{tabular}&\begin{tabular}[t]{l}
		\\$01111000$,\\$01121100$\\ \\ \end{tabular}\\\hline79&\begin{tabular}[t]{l}
		$23354321$,\\$01110000$,\\$01122110$,\\$01122211$,\\$22454321$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122110$,\\$01122211$\\ \end{tabular}&80&\begin{tabular}[t]{l}
		$01010000$,\\$23454321$,\\$01122100$,\\$01122221$,\\$00110000$,\\$22354321$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$23454321$,\\ \\ \\$00110000$,\\$22354321$\end{tabular}&81&\begin{tabular}[t]{l}
		$01121100$,\\$01122111$,\\$23465431$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$01122111$,\\$23465431$,\\$22343211$\end{tabular}\\\hline82&\begin{tabular}[t]{l}
		$01121100$,\\$23465321$,\\$01122221$,\\$22343321$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$23465321$,\\ \\$22343321$\end{tabular}&83&\begin{tabular}[t]{l}
		$23464321$,\\$01122110$,\\$01122211$,\\$22344321$\end{tabular}&\begin{tabular}[t]{l}
		\\$01122110$,\\$01122211$\\ \end{tabular}&84&\begin{tabular}[t]{l}
		$01121100$,\\$23465321$,\\$01122221$,\\$00001100$,\\$22343321$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$23465321$,\\ \\$00001100$,\\$22343321$\end{tabular}\\\hline85&\begin{tabular}[t]{l}
		$01121100$,\\$01122111$,\\$23465431$,\\$00100000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$01122111$,\\$23465431$,\\ \\$22343211$\end{tabular}&86&\begin{tabular}[t]{l}
		$01121100$,\\$23465321$,\\$01122221$,\\$00100000$,\\$22343321$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$23465321$,\\ \\ \\$22343321$\end{tabular}&87&\begin{tabular}[t]{l}
		$23464321$,\\$01122110$,\\$01122211$,\\$00100000$,\\$22344321$\end{tabular}&\begin{tabular}[t]{l}
		\\$01122110$,\\$01122211$\\ \\ \end{tabular}\\\hline88&\begin{tabular}[t]{l}
		$01121100$,\\$23465321$,\\$01122221$,\\$00100000$,\\$00001100$,\\$22343321$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$23465321$,\\ \\ \\$00001100$,\\$22343321$\end{tabular}&89&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$01122111$,\\$23465431$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$01122111$,\\$23465431$,\\$22343211$\end{tabular}&90&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$23465321$,\\$01122221$,\\$22343321$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$23465321$,\\ \\$22343321$\end{tabular}\\\hline91&\begin{tabular}[t]{l}
		$01000000$,\\$23464321$,\\$01122110$,\\$01122211$,\\$22344321$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122110$,\\$01122211$\\ \end{tabular}&92&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$23465321$,\\$01122221$,\\$00001100$,\\$22343321$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$23465321$,\\ \\$00001100$,\\$22343321$\end{tabular}&93&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$01122111$,\\$23465431$,\\$00100000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$01122111$,\\$23465431$,\\ \\$22343211$\end{tabular}\\\hline94&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$23465321$,\\$01122221$,\\$00100000$,\\$22343321$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$23465321$,\\ \\ \\$22343321$\end{tabular}&95&\begin{tabular}[t]{l}
		$01000000$,\\$23464321$,\\$01122110$,\\$01122211$,\\$00100000$,\\$22344321$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122110$,\\$01122211$\\ \\ \end{tabular}&96&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$23465321$,\\$01122221$,\\$00100000$,\\$00001100$,\\$22343321$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$23465321$,\\ \\ \\$00001100$,\\$22343321$\end{tabular}\\\hline97&\begin{tabular}[t]{l}
		$01122211$,\\$23465431$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		$01122211$,\\$23465431$,\\$22343211$\end{tabular}&98&\begin{tabular}[t]{l}
		$01000000$,\\$23465421$,\\$01122221$,\\$22343221$\end{tabular}&\begin{tabular}[t]{l}
		$01000000$\\ \\ \\ \end{tabular}&99&\begin{tabular}[t]{l}
		$01011000$,\\$01122211$,\\$23465431$,\\$00111000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		$01011000$,\\$01122211$,\\$23465431$,\\$00111000$,\\$22343211$\end{tabular}\\\hline100&\begin{tabular}[t]{l}
		$01011000$,\\$23465421$,\\$01122221$,\\$00111000$,\\$22343221$\end{tabular}&\begin{tabular}[t]{l}
		$01011000$,\\ \\ \\$00111000$\\ \end{tabular}&101&\begin{tabular}[t]{l}
		$01110000$,\\$01122211$,\\$23465431$,\\$00111000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		$01110000$,\\$01122211$,\\$23465431$,\\$00111000$,\\$22343211$\end{tabular}&102&\begin{tabular}[t]{l}
		$01110000$,\\$23465421$,\\$01122221$,\\$00111000$,\\$22343221$\end{tabular}&\begin{tabular}[t]{l}
		$01110000$,\\ \\ \\$00111000$\\ \end{tabular}\\\hline103&\begin{tabular}[t]{l}
		$01111000$,\\$01122211$,\\$23465431$,\\$00110000$,\\$00011000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		$01111000$,\\$01122211$,\\$23465431$,\\$00110000$,\\$00011000$,\\$22343211$\end{tabular}&104&\begin{tabular}[t]{l}
		$01111000$,\\$23465421$,\\$01122221$,\\$00110000$,\\$00011000$,\\$22343221$\end{tabular}&\begin{tabular}[t]{l}
		$01111000$,\\ \\ \\$00110000$,\\$00011000$\\ \end{tabular}&105&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122211$,\\$23465431$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122211$,\\$23465431$,\\$22343211$\end{tabular}\\\hline106&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$23465421$,\\$01122221$,\\$22343221$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$\\ \\ \\ \end{tabular}&107&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122211$,\\$23465431$,\\$00011000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122211$,\\$23465431$,\\$00011000$,\\$22343211$\end{tabular}&108&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$23465421$,\\$01122221$,\\$00011000$,\\$22343221$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\ \\ \\$00011000$\\ \end{tabular}\\\hline109&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122211$,\\$23465431$,\\$00110000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122211$,\\$23465431$,\\$00110000$,\\$22343211$\end{tabular}&110&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$23465421$,\\$01122221$,\\$00110000$,\\$22343221$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\ \\ \\$00110000$\\ \end{tabular}&111&\begin{tabular}[t]{l}
		$01011000$,\\$01110000$,\\$01122211$,\\$23465431$,\\$00111000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122211$,\\$23465431$,\\ \\$22343211$\end{tabular}\\\hline112&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$23465421$,\\$01122221$,\\$00110000$,\\$00011000$,\\$22343221$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\ \\ \\$00110000$,\\$00011000$\\ \end{tabular}&113&\begin{tabular}[t]{l}
		$01121000$,\\$01122211$,\\$23465431$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$01122211$,\\$23465431$,\\$22343211$\end{tabular}&114&\begin{tabular}[t]{l}
		$01121000$,\\$01122211$,\\$23465431$,\\$00000011$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$01122211$,\\$23465431$,\\$00000011$,\\$22343211$\end{tabular}\\\hline115&\begin{tabular}[t]{l}
		$01121000$,\\$01122211$,\\$23465431$,\\$00001000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$01122211$,\\$23465431$,\\ \\$22343211$\end{tabular}&116&\begin{tabular}[t]{l}
		$01121000$,\\$01122211$,\\$23465431$,\\$00001000$,\\$00000011$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$01122211$,\\$23465431$,\\ \\$00000011$,\\$22343211$\end{tabular}&117&\begin{tabular}[t]{l}
		$01121000$,\\$01122211$,\\$23465431$,\\$00100000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$01122211$,\\$23465431$,\\ \\$22343211$\end{tabular}\\\hline118&\begin{tabular}[t]{l}
		$01121000$,\\$01122211$,\\$23465431$,\\$00100000$,\\$00000011$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$01122211$,\\$23465431$,\\ \\$00000011$,\\$22343211$\end{tabular}&119&\begin{tabular}[t]{l}
		$01121000$,\\$01122211$,\\$23465431$,\\$00100000$,\\$00001000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$01122211$,\\$23465431$,\\ \\ \\$22343211$\end{tabular}&120&\begin{tabular}[t]{l}
		$01121000$,\\$01122211$,\\$23465431$,\\$00100000$,\\$00001000$,\\$00000011$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\$01122211$,\\$23465431$,\\ \\ \\$00000011$,\\$22343211$\end{tabular}\\\hline121&\begin{tabular}[t]{l}
		$01000000$,\\$01121000$,\\$01122211$,\\$23465431$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122211$,\\$23465431$,\\$22343211$\end{tabular}&122&\begin{tabular}[t]{l}
		$01000000$,\\$01121000$,\\$01122211$,\\$23465431$,\\$00000011$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122211$,\\$23465431$,\\$00000011$,\\$22343211$\end{tabular}&123&\begin{tabular}[t]{l}
		$01000000$,\\$01121000$,\\$01122211$,\\$23465431$,\\$00001000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122211$,\\$23465431$,\\ \\$22343211$\end{tabular}\\\hline124&\begin{tabular}[t]{l}
		$01000000$,\\$01121000$,\\$01122211$,\\$23465431$,\\$00001000$,\\$00000011$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122211$,\\$23465431$,\\ \\$00000011$,\\$22343211$\end{tabular}&125&\begin{tabular}[t]{l}
		$01000000$,\\$01121000$,\\$01122211$,\\$23465431$,\\$00100000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122211$,\\$23465431$,\\ \\$22343211$\end{tabular}&126&\begin{tabular}[t]{l}
		$01000000$,\\$01121000$,\\$01122211$,\\$23465431$,\\$00100000$,\\$00000011$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122211$,\\$23465431$,\\ \\$00000011$,\\$22343211$\end{tabular}\\\hline127&\begin{tabular}[t]{l}
		$01000000$,\\$01121000$,\\$01122211$,\\$23465431$,\\$00100000$,\\$00001000$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122211$,\\$23465431$,\\ \\ \\$22343211$\end{tabular}&128&\begin{tabular}[t]{l}
		$01000000$,\\$01121000$,\\$01122211$,\\$23465431$,\\$00100000$,\\$00001000$,\\$00000011$,\\$22343211$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$01122211$,\\$23465431$,\\ \\ \\$00000011$,\\$22343211$\end{tabular}&129&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$\end{tabular}&\begin{tabular}[t]{l}
		$01000000$\\ \end{tabular}\\\hline130&\begin{tabular}[t]{l}
		$01011110$,\\$23465432$,\\$12343210$,\\$10111110$\end{tabular}&\begin{tabular}[t]{l}
		$01011110$,\\ \\$12343210$,\\$10111110$\end{tabular}&131&\begin{tabular}[t]{l}
		$01011100$,\\$23465432$,\\$11122110$,\\$12343210$,\\$10111100$\end{tabular}&\begin{tabular}[t]{l}
		$01011100$,\\ \\$11122110$,\\$12343210$,\\$10111100$\end{tabular}&132&\begin{tabular}[t]{l}
		$01011110$,\\$23465432$,\\$11122100$,\\$12343210$,\\$10111110$\end{tabular}&\begin{tabular}[t]{l}
		$01011110$,\\ \\$11122100$,\\$12343210$,\\$10111110$\end{tabular}\\\hline133&\begin{tabular}[t]{l}
		$23465432$,\\$12232100$,\\$11221110$,\\$11233210$\end{tabular}&\begin{tabular}[t]{l}
		\\$12232100$,\\$11221110$,\\$11233210$\end{tabular}&134&\begin{tabular}[t]{l}
		$23465432$,\\$00011110$,\\$12232110$,\\$11222210$,\\$11232100$\end{tabular}&\begin{tabular}[t]{l}
		\\$00011110$,\\$12232110$,\\$11222210$,\\$11232100$\end{tabular}&135&\begin{tabular}[t]{l}
		$23465432$,\\$00011100$,\\$12233210$,\\$11221100$,\\$11232110$\end{tabular}&\begin{tabular}[t]{l}
		\\$00011100$,\\$12233210$,\\$11221100$,\\$11232110$\end{tabular}\\\hline136&\begin{tabular}[t]{l}
		$23465432$,\\$00011110$,\\$12233210$,\\$11221110$,\\$11232100$\end{tabular}&\begin{tabular}[t]{l}
		\\$00011110$,\\$12233210$,\\ \\$11232100$\end{tabular}&137&\begin{tabular}[t]{l}
		$01010000$,\\$23465432$,\\$11111100$,\\$11122110$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\$11111100$,\\$11122110$,\\$12343210$\end{tabular}&138&\begin{tabular}[t]{l}
		$01111110$,\\$23465432$,\\$12232100$,\\$11122110$,\\$11232210$\end{tabular}&\begin{tabular}[t]{l}
		$01111110$,\\ \\ \\$11122110$,\\$11232210$\end{tabular}\\\hline139&\begin{tabular}[t]{l}
		$01111100$,\\$23465432$,\\$12232110$,\\$11121100$,\\$11233210$\end{tabular}&\begin{tabular}[t]{l}
		$01111100$,\\ \\$12232110$,\\$11121100$\\ \end{tabular}&140&\begin{tabular}[t]{l}
		$01111110$,\\$23465432$,\\$12232100$,\\$11121110$,\\$11233210$\end{tabular}&\begin{tabular}[t]{l}
		$01111110$,\\ \\ \\$11121110$\\ \end{tabular}&141&\begin{tabular}[t]{l}
		$01010000$,\\$23465432$,\\$12233210$,\\$11221100$,\\$11232110$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\$12233210$,\\$11221100$,\\$11232110$\end{tabular}\\\hline142&\begin{tabular}[t]{l}
		$01011110$,\\$23465432$,\\$12232100$,\\$11222110$,\\$11232210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$11222110$,\\$11232210$\end{tabular}&143&\begin{tabular}[t]{l}
		$01011100$,\\$23465432$,\\$12232110$,\\$11221100$,\\$11233210$\end{tabular}&\begin{tabular}[t]{l}
		$01011100$,\\ \\$12232110$,\\$11221100$\\ \end{tabular}&144&\begin{tabular}[t]{l}
		$01010000$,\\$23465432$,\\$00011110$,\\$12233210$,\\$11221110$,\\$11232100$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\$00011110$,\\$12233210$,\\ \\$11232100$\end{tabular}\\\hline145&\begin{tabular}[t]{l}
		$23465432$,\\$11121100$,\\$11122110$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$11121100$,\\$11122110$,\\$12343210$\end{tabular}&146&\begin{tabular}[t]{l}
		$23465432$,\\$00000110$,\\$11121100$,\\$11122110$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$00000110$,\\$11121100$,\\$11122110$,\\$12343210$\end{tabular}&147&\begin{tabular}[t]{l}
		$23465432$,\\$00001100$,\\$11121100$,\\$11122110$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$00001100$,\\$11121100$,\\$11122110$,\\$12343210$\end{tabular}\\\hline148&\begin{tabular}[t]{l}
		$23465432$,\\$00001110$,\\$11121110$,\\$11122100$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$11121110$,\\$11122100$,\\$12343210$\end{tabular}&149&\begin{tabular}[t]{l}
		$23465432$,\\$12243210$,\\$11221100$,\\$11222110$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$11221100$,\\$11222110$\end{tabular}&150&\begin{tabular}[t]{l}
		$23465432$,\\$00000110$,\\$12243210$,\\$11221100$,\\$11222110$\end{tabular}&\begin{tabular}[t]{l}
		\\$00000110$,\\ \\$11221100$,\\$11222110$\end{tabular}\\\hline151&\begin{tabular}[t]{l}
		$23465432$,\\$00001100$,\\$12243210$,\\$11221100$,\\$11222110$\end{tabular}&\begin{tabular}[t]{l}
		\\$00001100$,\\ \\$11221100$,\\$11222110$\end{tabular}&152&\begin{tabular}[t]{l}
		$23465432$,\\$00001100$,\\$00000110$,\\$12243210$,\\$11221100$,\\$11222110$\end{tabular}&\begin{tabular}[t]{l}
		\\$00001100$,\\$00000110$,\\ \\$11221100$,\\$11222110$\end{tabular}&153&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$11121100$,\\$11122110$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$11121100$,\\$11122110$,\\$12343210$\end{tabular}\\\hline154&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00000110$,\\$11121100$,\\$11122110$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$00000110$,\\$11121100$,\\$11122110$,\\$12343210$\end{tabular}&155&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00001100$,\\$11121100$,\\$11122110$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$00001100$,\\$11121100$,\\$11122110$,\\$12343210$\end{tabular}&156&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00001110$,\\$11121110$,\\$11122100$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$11121110$,\\$11122100$,\\$12343210$\end{tabular}\\\hline157&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$12243210$,\\$11221100$,\\$11222110$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$11221100$,\\$11222110$\end{tabular}&158&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00000110$,\\$12243210$,\\$11221100$,\\$11222110$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$00000110$,\\ \\$11221100$,\\$11222110$\end{tabular}&159&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00001100$,\\$12243210$,\\$11221100$,\\$11222110$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$00001100$,\\ \\$11221100$,\\$11222110$\end{tabular}\\\hline160&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00001100$,\\$00000110$,\\$12243210$,\\$11221100$,\\$11222110$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$00001100$,\\$00000110$,\\ \\$11221100$,\\$11222110$\end{tabular}&161&\begin{tabular}[t]{l}
		$23465432$,\\$12232210$,\\$11233210$\end{tabular}&\begin{tabular}[t]{l}
		\\$12232210$,\\$11233210$\end{tabular}&162&\begin{tabular}[t]{l}
		$23465432$,\\$00000010$,\\$12232210$,\\$11233210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$12232210$,\\$11233210$\end{tabular}\\\hline163&\begin{tabular}[t]{l}
		$01011000$,\\$23465432$,\\$11122210$,\\$12343210$,\\$10111000$\end{tabular}&\begin{tabular}[t]{l}
		$01011000$,\\ \\$11122210$,\\$12343210$,\\$10111000$\end{tabular}&164&\begin{tabular}[t]{l}
		$01011000$,\\$23465432$,\\$00000010$,\\$11122210$,\\$12343210$,\\$10111000$\end{tabular}&\begin{tabular}[t]{l}
		$01011000$,\\ \\ \\$11122210$,\\$12343210$,\\$10111000$\end{tabular}&165&\begin{tabular}[t]{l}
		$23465432$,\\$12232210$,\\$11221000$,\\$11233210$\end{tabular}&\begin{tabular}[t]{l}
		\\$12232210$,\\ \\$11233210$\end{tabular}\\\hline166&\begin{tabular}[t]{l}
		$23465432$,\\$00000010$,\\$12232210$,\\$11221000$,\\$11233210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$12232210$,\\ \\$11233210$\end{tabular}&167&\begin{tabular}[t]{l}
		$23465432$,\\$00011000$,\\$12233210$,\\$11221000$,\\$11232210$\end{tabular}&\begin{tabular}[t]{l}
		\\$00011000$,\\$12233210$,\\ \\$11232210$\end{tabular}&168&\begin{tabular}[t]{l}
		$23465432$,\\$00011000$,\\$00000010$,\\$12233210$,\\$11221000$,\\$11232210$\end{tabular}&\begin{tabular}[t]{l}
		\\$00011000$,\\ \\$12233210$,\\ \\$11232210$\end{tabular}\\\hline169&\begin{tabular}[t]{l}
		$01010000$,\\$23465432$,\\$11111000$,\\$11122210$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\$11111000$,\\$11122210$,\\$12343210$\end{tabular}&170&\begin{tabular}[t]{l}
		$01010000$,\\$23465432$,\\$00000010$,\\$11111000$,\\$11122210$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\ \\$11111000$,\\$11122210$,\\$12343210$\end{tabular}&171&\begin{tabular}[t]{l}
		$01111000$,\\$23465432$,\\$12232210$,\\$11121000$,\\$11233210$\end{tabular}&\begin{tabular}[t]{l}
		$01111000$,\\ \\ \\$11121000$\\ \end{tabular}\\\hline172&\begin{tabular}[t]{l}
		$01111000$,\\$23465432$,\\$00000010$,\\$12232210$,\\$11121000$,\\$11233210$\end{tabular}&\begin{tabular}[t]{l}
		$01111000$,\\ \\ \\ \\$11121000$\\ \end{tabular}&173&\begin{tabular}[t]{l}
		$01010000$,\\$23465432$,\\$12233210$,\\$11221000$,\\$11232210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\$12233210$,\\ \\$11232210$\end{tabular}&174&\begin{tabular}[t]{l}
		$01010000$,\\$23465432$,\\$00000010$,\\$12233210$,\\$11221000$,\\$11232210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\ \\$12233210$,\\ \\$11232210$\end{tabular}\\\hline175&\begin{tabular}[t]{l}
		$01010000$,\\$23465432$,\\$00011000$,\\$12233210$,\\$11221000$,\\$11232210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\$00011000$,\\$12233210$,\\ \\$11232210$\end{tabular}&176&\begin{tabular}[t]{l}
		$01010000$,\\$23465432$,\\$00011000$,\\$00000010$,\\$12233210$,\\$11221000$,\\$11232210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\ \\$00011000$,\\ \\$12233210$,\\ \\$11232210$\end{tabular}&177&\begin{tabular}[t]{l}
		$23465432$,\\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$11121000$,\\$11122210$,\\$12343210$\end{tabular}\\\hline178&\begin{tabular}[t]{l}
		$23465432$,\\$00000010$,\\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&179&\begin{tabular}[t]{l}
		$23465432$,\\$00001000$,\\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&180&\begin{tabular}[t]{l}
		$23465432$,\\$00001000$,\\$00000010$,\\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$11121000$,\\$11122210$,\\$12343210$\end{tabular}\\\hline181&\begin{tabular}[t]{l}
		$23465432$,\\$12243210$,\\$10000000$,\\$11221000$,\\$11222210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$10000000$\\ \\ \end{tabular}&182&\begin{tabular}[t]{l}
		$23465432$,\\$00000010$,\\$12243210$,\\$10000000$,\\$11221000$,\\$11222210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$10000000$\\ \\ \end{tabular}&183&\begin{tabular}[t]{l}
		$23465432$,\\$00001000$,\\$12243210$,\\$10000000$,\\$11221000$,\\$11222210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$10000000$\\ \\ \end{tabular}\\\hline184&\begin{tabular}[t]{l}
		$23465432$,\\$00001000$,\\$00000010$,\\$12243210$,\\$10000000$,\\$11221000$,\\$11222210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\ \\$10000000$\\ \\ \end{tabular}&185&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&186&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00000010$,\\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$11121000$,\\$11122210$,\\$12343210$\end{tabular}\\\hline187&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00001000$,\\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&188&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00001000$,\\$00000010$,\\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\ \\$11121000$,\\$11122210$,\\$12343210$\end{tabular}&189&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$12243210$,\\$10000000$,\\$11221000$,\\$11222210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\$10000000$\\ \\ \end{tabular}\\\hline190&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00000010$,\\$12243210$,\\$10000000$,\\$11221000$,\\$11222210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\ \\$10000000$\\ \\ \end{tabular}&191&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00001000$,\\$12243210$,\\$10000000$,\\$11221000$,\\$11222210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\ \\$10000000$\\ \\ \end{tabular}&192&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$00001000$,\\$00000010$,\\$12243210$,\\$10000000$,\\$11221000$,\\$11222210$\end{tabular}&\begin{tabular}[t]{l}
		\\ \\ \\ \\ \\$10000000$\\ \\ \end{tabular}\\\hline193&\begin{tabular}[t]{l}
		$01000000$,\\$23465432$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01000000$\\ \\ \end{tabular}&194&\begin{tabular}[t]{l}
		$01011110$,\\$23465432$,\\$00111110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01011110$,\\ \\$00111110$\\ \end{tabular}&195&\begin{tabular}[t]{l}
		$01011100$,\\$01122110$,\\$23465432$,\\$00111100$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01011100$,\\$01122110$,\\ \\$00111100$\\ \end{tabular}\\\hline196&\begin{tabular}[t]{l}
		$01011110$,\\$01122100$,\\$23465432$,\\$00111110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01011110$,\\ \\ \\$00111110$\\ \end{tabular}&197&\begin{tabular}[t]{l}
		$01110000$,\\$01122100$,\\$23465432$,\\$00111110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01110000$,\\$01122100$,\\ \\$00111110$\\ \end{tabular}&198&\begin{tabular}[t]{l}
		$01110000$,\\$01122110$,\\$23465432$,\\$00111100$,\\$00000110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01110000$,\\$01122110$,\\ \\$00111100$,\\$00000110$\\ \end{tabular}\\\hline199&\begin{tabular}[t]{l}
		$01111100$,\\$01122110$,\\$23465432$,\\$00110000$,\\$00011100$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01111100$,\\$01122110$,\\ \\$00110000$,\\$00011100$\\ \end{tabular}&200&\begin{tabular}[t]{l}
		$01111110$,\\$01122100$,\\$23465432$,\\$00110000$,\\$00011110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01111110$,\\ \\ \\$00110000$,\\$00011110$\\ \end{tabular}&201&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$01122110$,\\$23465432$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$01122110$\\ \\ \end{tabular}\\\hline202&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$01122110$,\\$23465432$,\\$00000110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$01122110$,\\ \\$00000110$\\ \end{tabular}&203&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$01122110$,\\$23465432$,\\$00011100$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$01122110$,\\ \\$00011100$\\ \end{tabular}&204&\begin{tabular}[t]{l}
		$01010000$,\\$01111110$,\\$01122100$,\\$23465432$,\\$00011110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111110$,\\ \\ \\$00011110$\\ \end{tabular}\\\hline205&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$01122110$,\\$23465432$,\\$00110000$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111100$,\\$01122110$,\\ \\$00110000$\\ \end{tabular}&206&\begin{tabular}[t]{l}
		$01011110$,\\$01111000$,\\$01121100$,\\$23465432$,\\$00111110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$01111000$,\\$01121100$\\ \\ \\ \end{tabular}&207&\begin{tabular}[t]{l}
		$01011100$,\\$01110000$,\\$01122110$,\\$23465432$,\\$00111100$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01011100$,\\ \\$01122110$,\\ \\$00111100$\\ \end{tabular}\\\hline208&\begin{tabular}[t]{l}
		$01010000$,\\$01111110$,\\$01122100$,\\$23465432$,\\$00110000$,\\$00011110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111110$,\\ \\ \\$00110000$,\\$00011110$\\ \end{tabular}&209&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\$23465432$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$\\ \\ \end{tabular}&210&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\$23465432$,\\$00000110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\ \\$00000110$\\ \end{tabular}\\\hline211&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\$23465432$,\\$00001100$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\ \\$00001100$\\ \end{tabular}&212&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\$23465432$,\\$00001100$,\\$00000110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\ \\$00001100$,\\$00000110$\\ \end{tabular}&213&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\$23465432$,\\$00100000$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$\\ \\ \\ \end{tabular}\\\hline214&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\$23465432$,\\$00100000$,\\$00000110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\ \\ \\$00000110$\\ \end{tabular}&215&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\$23465432$,\\$00100000$,\\$00001100$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\ \\ \\$00001100$\\ \end{tabular}&216&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\$23465432$,\\$00100000$,\\$00001100$,\\$00000110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01121100$,\\$01122110$,\\ \\ \\$00001100$,\\$00000110$\\ \end{tabular}\\\hline217&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$01122110$,\\$23465432$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$01122110$\\ \\ \end{tabular}&218&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$01122110$,\\$23465432$,\\$00000110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$01122110$,\\ \\$00000110$\\ \end{tabular}&219&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$01122110$,\\$23465432$,\\$00001100$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$01122110$,\\ \\$00001100$\\ \end{tabular}\\\hline220&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$01122110$,\\$23465432$,\\$00001100$,\\$00000110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$01122110$,\\ \\$00001100$,\\$00000110$\\ \end{tabular}&221&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$01122110$,\\$23465432$,\\$00100000$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$01122110$\\ \\ \\ \end{tabular}&222&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$01122110$,\\$23465432$,\\$00100000$,\\$00000110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$01122110$,\\ \\ \\$00000110$\\ \end{tabular}\\\hline223&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$01122110$,\\$23465432$,\\$00100000$,\\$00001100$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$01122110$,\\ \\ \\$00001100$\\ \end{tabular}&224&\begin{tabular}[t]{l}
		$01000000$,\\$01121100$,\\$01122110$,\\$23465432$,\\$00100000$,\\$00001100$,\\$00000110$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		\\$01121100$,\\$01122110$,\\ \\ \\$00001100$,\\$00000110$\\ \end{tabular}&225&\begin{tabular}[t]{l}
		$01000000$,\\$01122210$,\\$23465432$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01000000$\\ \\ \\ \end{tabular}\\\hline226&\begin{tabular}[t]{l}
		$01000000$,\\$01122210$,\\$23465432$,\\$00000010$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01000000$\\ \\ \\ \\ \end{tabular}&227&\begin{tabular}[t]{l}
		$01011000$,\\$01122210$,\\$23465432$,\\$00111000$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01011000$,\\ \\ \\$00111000$\\ \end{tabular}&228&\begin{tabular}[t]{l}
		$01011000$,\\$01122210$,\\$23465432$,\\$00111000$,\\$00000010$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01011000$,\\ \\ \\$00111000$\\ \\ \end{tabular}\\\hline229&\begin{tabular}[t]{l}
		$01110000$,\\$01122210$,\\$23465432$,\\$00111000$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01110000$,\\ \\ \\$00111000$\\ \end{tabular}&230&\begin{tabular}[t]{l}
		$01110000$,\\$01122210$,\\$23465432$,\\$00111000$,\\$00000010$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01110000$,\\ \\ \\$00111000$\\ \\ \end{tabular}&231&\begin{tabular}[t]{l}
		$01111000$,\\$01122210$,\\$23465432$,\\$00110000$,\\$00011000$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01111000$,\\ \\ \\$00110000$,\\$00011000$\\ \end{tabular}\\\hline232&\begin{tabular}[t]{l}
		$01111000$,\\$01122210$,\\$23465432$,\\$00110000$,\\$00011000$,\\$00000010$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01111000$,\\ \\ \\$00110000$,\\$00011000$\\ \\ \end{tabular}&233&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122210$,\\$23465432$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$\\ \\ \\ \end{tabular}&234&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122210$,\\$23465432$,\\$00000010$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$\\ \\ \\ \\ \end{tabular}\\\hline235&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122210$,\\$23465432$,\\$00011000$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\ \\ \\$00011000$\\ \end{tabular}&236&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122210$,\\$23465432$,\\$00011000$,\\$00000010$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\ \\ \\$00011000$\\ \\ \end{tabular}&237&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122210$,\\$23465432$,\\$00110000$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\ \\ \\$00110000$\\ \end{tabular}\\\hline238&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122210$,\\$23465432$,\\$00110000$,\\$00000010$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\ \\ \\$00110000$\\ \\ \end{tabular}&239&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122210$,\\$23465432$,\\$00110000$,\\$00011000$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\ \\ \\$00110000$,\\$00011000$\\ \end{tabular}&240&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\$01122210$,\\$23465432$,\\$00110000$,\\$00011000$,\\$00000010$,\\$22343210$\end{tabular}&\begin{tabular}[t]{l}
		$01010000$,\\$01111000$,\\ \\ \\$00110000$,\\$00011000$\\ \\ \end{tabular}\\
\hline
\end{longtable}
